PG-3DGS: Optimizing 3D Gaussian Splatting to Satisfy Physics Objectives

Recent advances in Gaussian Splatting have enabled fast, high-fidelity 3D scene generation, yet these methods remain purely visual and lack an understanding of how shapes behave in the physical world. We introduce Physics-Guided 3D Gaussian Splatting (PG-3DGS), a framework that couples differentiable physics simulation with 3D Gaussian representations to generate 3D structures satisfying physics functionalities. By allowing physical objectives to guide the shape optimization process alongside visual losses, our approach produces geometries that are not only photometrically accurate but also physically functional. The model learns to adjust shapes so that the generated objects exhibit physically meaningful behaviors, for example, teapots that can pour and airplanes that can generate lift, without sacrificing visual quality. Experiments on pouring and aerodynamic lift tasks show that PG-3DGS improves physical functionality while preserving visual quality. In addition to simulation gains, bench-top physical lift tests with 3D-printed aircraft (Cessna, B-2 Spirit, and paper plane) under identical airflow conditions show higher scale-measured lift for PG-3DGS, generated structures than an appearance-matching baseline in all three cases. Our unified framework connects appearance-based reconstruction with physics-based reasoning, enabling end-to-end generation of 3D structures that both look realistic and function correctly.

==> method_flowchart_raw.tex <==
\newlength{\FigW}
\setlength{\FigW}{0.96\linewidth}
\begin{tikzpicture}[
  % lock font metrics so it doesn't depend on document class
  font=\fontsize{10pt}{12pt}\selectfont,
  >={Stealth[length=2.2mm]},
  % --- Color palette ---
  viscol/.style={draw=blue!65!black},
  physcol/.style={draw=teal!60!black},
  neutralcol/.style={draw=black!70},
  % --- Blocks (NO \textwidth/\linewidth here) ---
  block/.style={
    draw, rounded corners=2pt, thick,
    align=center,
    text width=0.35\FigW,
    minimum height=8mm,
    inner sep=3pt,
    fill=white
  },
  centerblock/.style={
    draw, rounded corners=2pt, thick,
    align=center,
    text width=0.70\FigW,
    minimum height=8mm,
    inner sep=3pt,
    fill=white
  },
  tinyblock/.style={
    draw, rounded corners=2pt, thick,
    align=center,
    text width=0.36\FigW,
    minimum height=7mm,
    inner sep=3pt,
    fill=white
  },
  inputblock/.style={
    draw, rounded corners=2pt, thick,
    align=left,
    text width=0.34\FigW,
    minimum height=7mm,
    inner sep=3pt,
    fill=white
  },
  % semantic variants
  param/.style={centerblock, neutralcol, fill=black!3},
  visstep/.style={block, viscol, fill=blue!4},
  physstep/.style={block, physcol, fill=teal!4},
  lossvis/.style={block, viscol, fill=blue!10},
  lossphys/.style={block, physcol, fill=teal!10},
  merge/.style={centerblock, neutralcol, fill=black!3},
  update/.style={centerblock, neutralcol, fill=black!1},
  line/.style={->, thick, draw=black!70},
  visline/.style={->, thick, draw=blue!65!black},
  physline/.style={->, thick, draw=teal!60!black},
  dashline/.style={->, thick, dashed, draw=black!60},
  lanevisstyle/.style={draw=blue!65!black, very thick, rounded corners=3pt, inner sep=6pt, fill=blue!2},
  lanephysstyle/.style={draw=teal!60!black, very thick, rounded corners=3pt, inner sep=6pt, fill=teal!2},
  % inputs with colored bar
  inputvis/.style={
    inputblock,
    viscol, fill=blue!3,
    inner xsep=3mm,
    path picture={
      \fill[blue!55!black]
        (path picture bounding box.south west)
        rectangle ([xshift=2mm]path picture bounding box.north west);
    }
  },
  inputphys/.style={
    inputblock,
    physcol, fill=teal!3,
    inner xsep=3mm,
    path picture={
      \fill[teal!55!black]
        (path picture bounding box.south west)
        rectangle ([xshift=2mm]path picture bounding box.north west);
    }
  },
  % gradient arrows
  gradvis/.style={->, thick, densely dashed, draw=blue!65!black, shorten <=2pt, shorten >=2pt},
  gradphys/.style={->, thick, densely dashed, draw=teal!60!black, shorten <=2pt, shorten >=2pt},
  gradline/.style={->, thick, densely dashed, draw=black!60, shorten <=2pt, shorten >=2pt},
  gradlabel/.style={fill=white, inner sep=1pt, font=\fontsize{8pt}{10pt}\selectfont},
  column sep=14mm, row sep=6mm,
]
% tcolorbox styles used by \tcbox
\tcbset{
  vislossbox/.style={
    on line, boxrule=0.6pt,
    colback=blue!10, colframe=blue!65!black,
    arc=2pt, boxsep=1pt,
    left=2pt,right=2pt,top=1pt,bottom=1pt
  },
  physlossbox/.style={
    on line, boxrule=0.6pt,
    colback=teal!10, colframe=teal!60!black,
    arc=2pt, boxsep=1pt,
    left=2pt,right=2pt,top=1pt,bottom=1pt
  },
  philossbox/.style={
    on line, boxrule=0.6pt,
    colback=purple!10, colframe=purple!70!black,
    arc=2pt, boxsep=1pt,
    left=2pt,right=2pt,top=1pt,bottom=1pt
  }
}

\node[param] (theta)
{3D Gaussian parameters $\theta=\{(\mu_i,\Sigma_i,\alpha_i,c_i)\}_{i=1}^N$};

% --- Two-column branch layout ---
\matrix (M) [below=15mm of theta, matrix of nodes, nodes in empty cells] {
  \node[inputvis] (imgin)
  {\faImages\ \textbf{Inputs}\\
   Calibrated images\\ $\mathcal I=\{I_k\}_{k=1}^K$,
   cameras $\{\pi_k\}$}; &
  \node[inputphys] (desin)
  {\faTasks\ \textbf{Input}\\
   Desired physical behavior\\
   objective \tcbox[philossbox]{$\Phi(\cdot)$}}; \\
  \node[visstep]  (render) {Differentiable renderer\\ $\hat I_k=\mathcal R(\theta;\pi_k)$}; &
  \node[physstep] (mask)   {Gaussians-to-mask (\ref{subsec:method_mask})\\ $\chi(\mathbf x;\theta)\in[0,1]$}; \\
  \node[lossvis]  (lvis)   {Visual loss\\ $\mathcal L_{\mathrm{vis}}(\theta)=\sum_k \ell(\hat I_k,I_k)$}; &
  \node[physstep] (sim)    {Differentiable\\simulator $\mathcal S$ (\ref{subsec:method_fluid_sim})\\ $\tau(\theta)= \mathcal{S}(\chi) = \{\mathbf u_t,p_t,\rho_t,\dots\}_{t=0}^T$}; \\
  \node[block, draw=none, minimum height=0mm, inner sep=0pt] {}; &
  \node[lossphys] (lphys)  {Physical objective\\ $\mathcal L_{\mathrm{phys}}(\theta)$ $=$ \tcbox[philossbox]{$\Phi(\tau(\theta))$}}; \\
};

% --- Merge + update ---
\node[merge, below=10mm of M] (obj)
{Joint objective (\ref{subsec:method_jointopt})\\[2pt]
$\mathcal J(\theta)=
\tcbox[vislossbox]{$\mathcal L_{\mathrm{vis}}(\theta)$}
+
\tcbox[physlossbox]{$\mathcal L_{\mathrm{phys}}(\theta)$}
+
\mathcal L_{\mathrm{reg}}(\theta)$};

\node[update, below=7mm of obj] (opt)
{Update via Gradient Descent\\ $\theta \leftarrow \theta - \eta\,\nabla_\theta \mathcal J(\theta)$};

% wiring
\draw[visline]  (render) -- (lvis);
\draw[physline] (mask) -- (sim);
\draw[physline] (sim)  -- (lphys);

% background lanes
\begin{pgfonlayer}{background}
  \node[lanevisstyle,  fit=(render)(lvis)(imgin),
        label={[font=\bfseries\small, text=blue!65!black]north:Visual supervision (\ref{subsec:visual_supervision})}] (lanevis) {};
  \node[lanephysstyle, fit=(mask)(sim)(lphys)(desin),
        label={[font=\bfseries\small, text=teal!60!black]north:Physics supervision (\ref{subsec:method_sim})}] (lanephys) {};
\end{pgfonlayer}

% loop back
\coordinate (loopX) at ($(lanevis.west)+(-5mm,0)$);
\coordinate (loopL) at (loopX |- opt.west);
\coordinate (loopU) at (loopL |- theta.west);
\draw[dashline, rounded corners=10pt] (opt.west) -- (loopL) -- (loopX) -- (loopU) -- (theta.west);

% anchor points above lane labels
\path (lanevis.north)  ++(0,6mm) coordinate (lanevisLabelTop);
\path (lanephys.north) ++(0,6mm) coordinate (lanephysLabelTop);

% theta -> lanes
\draw[visline]  (theta.south -| lanevisLabelTop)  -- (lanevisLabelTop);
\draw[physline] (theta.south -| lanephysLabelTop) -- (lanephysLabelTop);

% lanes -> objective
\draw[visline]  (lanevis.south)  -- (lanevis.south  |- obj.north);
\draw[physline] (lanephys.south) -- (lanephys.south |- obj.north);

% gradient flow
\def\gradSep{3mm}
\def\gradLabelX{2mm}

\draw[gradline]
  ($ (obj.north -| lanevis.south) + (-\gradSep,0) $) --
  ($ (lanevis.south)             + (-\gradSep,0) $)
  node[midway, gradlabel, left, xshift=-\gradLabelX]
    {$\frac{\partial \mathcal J}{\partial \mathcal L_{\mathrm{vis}}}$};

\draw[gradline]
  ($ (obj.north -| lanephys.south) + (\gradSep,0) $) --
  ($ (lanephys.south)             + (\gradSep,0) $)
  node[midway, gradlabel, right, xshift=\gradLabelX]
    {$\frac{\partial \mathcal J}{\partial \mathcal L_{\mathrm{phys}}}$};

\draw[gradvis]
  ($ (lvis.north)   + (-\gradSep,0) $) --
  ($ (render.south) + (-\gradSep,0) $)
  node[midway, gradlabel, left, xshift=-\gradLabelX]
    {$\frac{\partial \mathcal L_{\mathrm{vis}}}{\partial \hat I}$};

\draw[gradvis]
  ($ (lanevisLabelTop) + (-\gradSep,0) $) --
  ($ (theta.south -| lanevisLabelTop) + (-\gradSep,0) $)
  node[midway, gradlabel, left, xshift=-\gradLabelX]
    {$\frac{\partial \hat I}{\partial \theta}$};

\draw[gradphys]
  ($ (lphys.north) + (\gradSep,0) $) --
  ($ (sim.south)   + (\gradSep,0) $)
  node[midway, gradlabel, right, xshift=\gradLabelX]
    {$\frac{\partial \mathcal L_{\mathrm{phys}}}{\partial \tau}$};

\draw[gradphys]
  ($ (sim.north)  + (\gradSep,0) $) --
  ($ (mask.south) + (\gradSep,0) $)
  node[midway, gradlabel, right, xshift=\gradLabelX]
    {$\frac{\partial \tau}{\partial F}$};

\draw[gradphys]
  ($ (lanephysLabelTop) + (\gradSep,0) $) --
  ($ (theta.south -| lanephysLabelTop) + (\gradSep,0) $)
  node[midway, gradlabel, right, xshift=\gradLabelX]
    {$\frac{\partial F}{\partial \theta}$};

\end{tikzpicture}
